On the averaged quantum dynamics by white-noise Hamiltonians with and without dissipation

Exact results are derived on the averaged dynamics of a class of random quantum-dynamical systems in continuous space. Each member of the class is characterized by a Hamiltonian which is the sum of two parts. While one part is deterministic, time-independent and quadratic, the Weyl-Wigner symbol of the other part is a homogeneous Gaussian random field which is delta correlated in time, but smoothly correlated in position and momentum. The averaged dynamics of the resulting white-noise system is shown to be a monotone mixing increasing quantum-dynamical semigroup. Its generator is computed explicitly. Typically, in the course of time the mean energy of such a system grows linearly to infinity. In the second part of the paper an extended model is studied, which, in addition, accounts for dissipation by coupling the white-noise system linearly to a quantum-mechanical harmonic heat bath. It is demonstrated that, under suitable assumptions on the spectral density of the heat bath, the mean energy then saturates for long times.

==> wkufig1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\gauss}{
  \scaleput(0,0){
     \qbezier(-.25,1)(-.15,3)(0,3)
     \qbezier(.25,1)(.15,3)(0,3)    
     \qbezier(.25,1)(.275,.5)(1,.3)
     \qbezier(-.25,1)(-.275,.5)(-1,.3)
  }
}
\newcommand{\breitgauss}{
  \scaleput(0,0){
     \curvedashes[.25mm]{2.6,2.8}
     \qbezier(-.5,1)(-.3,2)(0,2)
     \qbezier(.5,1)(.3,2)(0,2)    
     \qbezier(1,.3)(.6,.5)(.5,1)
     \qbezier(-1,.3)(-.6,.5)(-.5,1)
  }
}
\newcommand{\bbreitgauss}{
  \scaleput(0,0){
     \curvedashes[.4mm]{2.4,2.6}
     \qbezier(0,2)(-.2,2)(-.5,1)
     \qbezier(0,2)(.2,2)(.5,1)    
     \qbezier(1,.3)(.75,.4)(.5,1)
     \qbezier(-1,.3)(-.75,.4)(-.5,1)
  }
}

\unitlength.8cm
%
\begin{picture}(13.7,11)
\thinlines
\put(.6,4.8){\vector(1,0){12.3}}                  % x-Achse
\put(12.8,4.4){\small $ q $}
\put(6.4,4.8){\vector(0,1){5.9}}                  % z-Achse
\put(6.65,10.4){\small $ \mathcal{T}_{t} w $}
{\curvedashes[.5mm]{1.85,1}\put(6.4,4.8){\curve(0,-1, 0,0)}}
\renewcommand{\yscalex}{-.55}                     % y-Achse
\renewcommand{\xscaley}{.55}
\renewcommand{\yscale}{.85}
\renewcommand{\xscale}{.85}
\put(6.4,4.8){\scaleput(0,0){\curve(0,-4.7, 0,5.7)}
              \scaleput(-0.043,5.7){\begin{turn}{-6}\vector(1,2){0}\end{turn}}}
\put(9.8,9.4){\small $ p $}  
%
\put(6.65,4.8){
  \begin{picture}(12.5,9.5)
% Bild zur Zeit 0
  \linethickness{.75pt}
  \renewcommand{\yscalex}{0}
  \renewcommand{\xscaley}{0}
  \renewcommand{\yscale}{1}
  \renewcommand{\xscale}{1.2}
  \put(3.5,-.2){\gauss}
  \put(4.2,1.8){\small $ t=0 $}
% Bild zur Zeit t1
  \renewcommand{\xscale}{1}
  \renewcommand{\yscale}{.83}
  \put(1,-3.4){\gauss}
  \renewcommand{\xscale}{.6}
  \renewcommand{\yscale}{.25}
  \put(1,-3.22){\breitgauss}
  \put(2.8,-3.2){\small $ t=t_{1} > 0 $}
% Bild zur Zeit t2
  \renewcommand{\xscale}{.3}
  \renewcommand{\yscale}{.25}
  \put(-3.1,.9){\gauss}
  \renewcommand{\xscale}{1.8}
  \renewcommand{\yscale}{.55}
  \put(-3.1,.8){\bbreitgauss}
  \put(-5.5,2.5){\small $ t=t_{2} > t_{1} $}
  
%
%  Führungsellipse
%
  \linethickness{.5pt}
  \renewcommand{\xscale}{.71}          % Rotation um + 50 Grad
  \renewcommand{\xscaley}{-.55}
  \renewcommand{\yscalex}{.71}
  \renewcommand{\yscale}{.55}
  \scaleput(0,0){\arc[8](4,0){54.5}}
  \scaleput(0,0){\arc[3](4,0){-8}}
  \scaleput(0,0){\arc[6](0,4){-28}}
  \scaleput(0,0){\arc[2](0,4){5}}
  \scaleput(0,0){\arc[9](-4,0){66}}
  \scaleput(0,0){\arc[9](-4,0){-65}}
  \scaleput(0,0){\arc[10](0,-4){40}}  
  \scaleput(0,0){\arc[5](0,-4){-11}}  
%
%  Pfeile für die Richtung
%
  \linethickness{.5pt}
  \renewcommand{\xscale}{-.61}
  \renewcommand{\yscale}{-.61}
  \renewcommand{\xscaley}{.81}
  \renewcommand{\yscalex}{-.81}
  \put(2.57,-1.8){\scaleput(0,0){\curve(0,0, -.18,-.08)}}
  \put(2.57,-1.8){\scaleput(0,0){\curve(0,0, -.18,.08)}}
  \renewcommand{\xscale}{0}
  \renewcommand{\yscale}{0}
  \renewcommand{\xscaley}{1}
  \renewcommand{\yscalex}{-1}
  \put(-3.59,-.97){\scaleput(0,0){\curve(0,0, .18,-.08)}}
  \put(-3.59,-.97){\scaleput(0,0){\curve(0,0, .18,.08)}}
  \end{picture}
}
\end{picture}
%
\caption{Illustration of the averaged dynamics of a Wigner density in phase 
space. The deterministic part of the Hamiltonian has been chosen to be
that of a harmonic oscillator. The solid (dashed) contribution
symbolizes the first (second) term in the decomposition 
(\protect{\ref{zerlegung}}).
}%


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "wku"
%%% End: 


==> wkufig2.tex <==

\unitlength.8cm
%
\begin{picture}(13,19)
\put(-0.3,10.3){                % Abbildung a)
    \begin{picture}(13,8)         
    \put(12.2,3.5){\small Re $ \xi  $}
    \put(4.7,7.2){\small Im $ \xi  $}
    \put(1,4){\vector(1,0){12}}
    \put(4.5,0.5){\vector(0,1){7}}
    \put(1,7){(a)}
    \put(4.37,4){
        \begin{picture}(8.5,4)
        \thicklines
        \put(0.5,0){\circle*{0.13}}
        \put(1.1,0){\circle*{0.13}}
        \put(1.9,0){\circle*{0.13}}
        \put(3.1,0){\circle*{0.13}}
        \put(4.5,0){\circle*{0.13}}
        \put(0.35,-0.5){\small $\Omega _{0}^2$}
        \put(2.1,-0.5){$ \cdot~\cdot~\cdot $}         
        \put(4.35,-0.5){\small $\Omega _{n}^2$}
  
        \put(2.5,0){\oval(6,1.4)}
        \put(2.5,0.7){\vector(1,0){0.1}}
        \put(2.5,-0.7){\vector(-1,0){0.1}}
        \put(3.5,0.8){\small $ {K} $}
        \put(-1.2,-0.5){\small $-\varepsilon ^2$}
        \put(5.7,-0.5){\small $\ell^2$}

        \thinlines
        \qbezier[70](-1.5,0)(-1.5,2.5)(7.5,3)
        \qbezier[70](-1.5,0)(-1.5,-2.5)(7.5,-3)
        \put(7,2.3){\small $ \mathcal{S}_{\delta}^2 $}
        \put(-2.2,-0.5){\small $-\delta ^2$}
        \end{picture}
        }
    \end{picture}
    }
\put(-0.3,.8){                     % Abbildung b)
    \begin{picture}(13,8)
    \put(12.2,3.5){\small Re $ z  $}
    \put(6.75,7.2){\small Im $ z  $}
    \put(1,4){\vector(1,0){12}}
    \put(6.55,0.5){\vector(0,1){7}}
    \put(1,7){(b)}
    \put(6.4,4){
        \begin{picture}(8.5,4)
        \thicklines
        \multiput(0.6,0)(.7,0){5}{\circle*{0.13}}
        \put(0.45,-0.5){\small $\Omega _{0}$}
        \put(1.6,-0.5){$ \cdot~\cdot~\cdot $}         
        \put(3.25,-0.5){\small $\Omega _{n}$}

        \multiput(-0.6,0)(-.7,0){5}{\circle*{0.13}}
        \put(-1.05,-0.5){\small $-\Omega _{0}$}
        \put(-2.4,-0.5){$ \cdot~\cdot~\cdot $}         
        \put(-3.87,-0.5){\small $-\Omega _{n}$}
  
        \put(-4.3,0.8){\line(1,0){8.7}}
        \put(1.9,0.8){\vector(1,0){0.1}}
        \put(-1.9,0.8){\vector(1,0){0.1}}
        \put(0.8,0.95){\small $ K_{2} $}
        \put(-0.28,0.95){\small $ \varepsilon  $}
  
        \put(-4.3,0){\line(0,1){0.8}}
        \put(-4.3,0.4){\vector(0,1){0.1}}
        \put(-5,0.3){\small $ K_{1} $}
        \put(-4.63,-0.5){\small $ -\ell $}
  
        \put(4.4,0){\line(0,1){0.8}}
        \put(4.4,0.4){\vector(0,-1){0.1}}
        \put(4.6,0.3){\small $ K_{3} $}
        \put(4.34,-0.5){\small $ \ell $}

        \thinlines
        \qbezier[70](-5,2)(0,2)(5.5,2)
        \qbezier[70](-5,-2)(0,-2)(5.5,-2)
        \put(5,1.5){\small $ \mathcal{S}_{\delta} $}
        \put(-0.28,2.1){\small $ \delta $}
        \end{picture}
        }
    \end{picture}
    }
\end{picture}
%
\vspace*{.2cm}
\caption{%
The poles of the integrand and the integration contour for  
(a) the integral (\protect{\ref{xiint}}) and
(b) the integral (\protect{\ref{zint}}).
}%


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "wku"
%%% End: 


==> wkufig3.tex <==
\unitlength.8cm
%
\begin{picture}(13,5.5)
\put(12,3.75){\small Re $ z  $}
\put(7.05,4.7){\small Im $ z  $}
\thicklines
\put(.8,3.5){\vector(1,0){12.1}}
\thinlines
\put(6.85,0.5){\vector(0,1){4.5}}
\put(6.75,3.5){
    \begin{picture}(8.5,4)
    \put(-4.2,-1.1){\small $ \mathcal{H}^{-}_{\psi ,\delta }  $}
    \put(-0.8,-.7){\small $ -\delta $}
    \qbezier[26](0,-.8)(1.3,-.8)(2.6,-.8)               % 43
    \qbezier[8](2.15,-1.5)(2.45,-1.15)(2.3,-.8)         % 13
    \put(1.5,-1.18){\small $ -\psi $}
    \renewcommand{\xscale}{-.61}
    \renewcommand{\yscale}{-.61}
    \renewcommand{\xscaley}{.81}
    \renewcommand{\yscalex}{-.81}
    \put(2.15,-1.5){\scaleput(0,0){\curve[5](0,0, -.18,-.08)}}  
    \put(2.15,-1.5){\scaleput(0,0){\curve[5](0,0, -.18,.08)}}   
    \thicklines
    \put(0,-.8){\line(3,-1){6}}
    \put(0,-.8){\line(-3,-1){6}}
    \end{picture}
}
\end{picture}
%
\caption{%
The subset \protect{$ \mathcal{H}^{-}_{\psi ,\delta } := \bigl\{ z\in \cz : 
\Im z < 0,\, \arg (z+\i\delta ) \protect\protect\protect\notin 
[  - \pi + \psi , - \psi ] \, \bigr\} $} of the complex plane.}%




%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "wku"
%%% End: 

